Truth over Tricks: Measuring and Mitigating Shortcut Learning in Misinformation Detection

Misinformation detection models often rely on superficial cues (i.e., \emph{shortcuts}) that correlate with misinformation in training data but fail to generalize to the diverse and evolving nature of real-world misinformation. This issue is exacerbated by large language models (LLMs), which can easily generate convincing misinformation through simple prompts. We introduce TruthOverTricks, a unified evaluation paradigm for measuring shortcut learning in misinformation detection. TruthOverTricks categorizes shortcut behaviors into intrinsic shortcut induction and extrinsic shortcut injection, and evaluates seven representative detectors across 14 popular benchmarks, along with two new factual misinformation datasets, NQ-Misinfo and Streaming-Misinfo. Empirical results reveal that existing detectors suffer severe performance degradation when exposed to both naturally occurring and adversarially crafted shortcuts. To address this, we propose SMF, an LLM-augmented data augmentation framework that mitigates shortcut reliance through paraphrasing, factual summarization, and sentiment normalization. SMF consistently enhances robustness across 16 benchmarks, encouraging models to rely on deeper semantic understanding rather than shortcut cues. To promote the development of misinformation detectors, we have published the resources publicly at https://github.com/whr000001/TruthOverTricks.

==> (inline-0) <==
\begin{tabular}{cc|cccccccccccccccc}
        \toprule[1.5pt]
        \multicolumn{2}{c|}{\textbf{Category}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
        \midrule[1pt]
        \midrule[1pt]
        \multicolumn{18}{l}{\textbf{Sentiment}}\\
        \midrule[1pt]
        \multirow{3}{*}{Positive}&Fake&17&39&33&43&64&62&25&164&176&92&62&92&31&81&99&42\\
        &Real&16&72&36&20&85&58&15&108&169&72&223&76&74&39&91&45\\
        &Difference&1.06&0.54&0.92&2.15&0.75&1.07&1.67&1.52&1.04&1.28&0.28&1.21&0.42&2.08&1.09&0.93\\
        \midrule[1pt]
        \multirow{3}{*}{Neutral}&Fake&72&310&138&74&111&107&118&257&222&237&199&152&343&213&352&346\\
        &Real&119&284&90&85&135&121&89&291&183&199&221&197&213&372&358&333\\
        &Difference&0.61&1.09&1.53&0.87&0.82&0.88&1.33&0.88&1.21&1.19&0.90&0.77&1.61&0.57&0.98&1.04\\
        \midrule[1pt]
        \multirow{3}{*}{Negative}&Fake&42&151&84&34&75&71&109&79&102&171&239&256&126&206&49&112\\
        &Real&49&144&126&63&30&61&12&101&148&229&56&227&213&89&51&122\\
        &Difference&0.86&1.05&0.67&0.54&2.50&1.16&9.08&0.78&0.69&0.75&4.27&1.13&0.59&2.31&0.96&0.92\\
        \midrule[1pt]
        \midrule[1pt]
        \multicolumn{18}{l}{\textbf{Style}}\\
        \midrule[1pt]
        \multirow{3}{*}{Subjective}&Fake&86&236&123&59&225&173&193&340&415&382&404&484&194&442&42&60\\
        &Real&82&298&147&95&197&144&86&365&437&365&429&480&459&210&44&66\\
        &Difference&1.05&0.79&0.84&0.62&1.14&1.20&2.24&0.93&0.95&1.05&0.94&1.01&0.42&2.10&0.95&0.91\\
        \midrule[1pt]
        \multirow{3}{*}{Neutral}&Fake&45&264&132&92&25&67&59&160&85&118&96&16&306&58&458&440\\
        &Real&102&202&105&73&53&96&30&135&63&135&71&20&41&290&456&434\\
        &Difference&0.44&1.31&1.26&1.26&0.47&0.70&1.97&1.19&1.35&0.87&1.35&0.80&7.46&0.20&1.00&1.01\\
        \midrule[1pt]
        \midrule[1pt]
        \multicolumn{18}{l}{\textbf{Topic}}\\
        \midrule[1pt]
        \multirow{3}{*}{T1}&Fake&4&36&36&9&16&40&9&33&21&34&24&7&2&8&111&91\\
        &Real&8&49&26&12&8&40&2&32&13&18&48&10&12&2&110&83\\
        &Difference&0.50&0.73&1.38&0.75&2.00&1.00&4.50&1.03&1.62&1.89&0.50&0.70&0.17&4.00&1.01&1.10\\
        \midrule[1pt]
        \multirow{3}{*}{T2}&Fake&6&36&5&1&39&20&2&119&30&12&2&0&1&6&68&20\\
        &Real&3&17&5&0&49&23&1&96&5&2&1&4&10&1&59&16\\
        &Difference&2.00&2.12&1.00&inf&0.80&0.87&2.00&1.24&6.00&6.00&2.00&0.00&0.10&6.00&1.15&1.25\\
        \midrule[1pt]
        \multirow{3}{*}{T3}&Fake&28&78&44&18&102&75&38&150&125&164&101&218&87&76&60&104\\
        &Real&29&102&78&40&78&76&26&172&102&166&55&257&57&76&64&107\\
        &Difference&0.97&0.76&0.56&0.45&1.31&0.99&1.46&0.87&1.23&0.99&1.84&0.85&1.53&1.00&0.94&0.97\\
        \midrule[1pt]
        \multirow{3}{*}{T4}&Fake&24&23&51&18&2&1&10&11&29&34&270&80&2&8&63&56\\
        &Real&12&40&42&23&4&4&3&10&3&40&361&62&4&1&78&65\\
        &Difference&2.00&0.57&1.21&0.78&0.50&0.25&3.33&1.10&9.67&0.85&0.75&1.29&0.50&8.00&0.81&0.86\\
        \midrule[1pt]
        \multirow{3}{*}{T5}&Fake&6&26&5&11&20&0&2&35&0&9&1&0&0&0&93&67\\
        &Real&6&29&11&11&28&0&0&32&1&8&4&0&2&0&83&71\\
        &Difference&1.00&0.90&0.45&1.00&0.71&-&-&1.09&0.00&1.12&0.25&-&0.00&-&1.12&0.94\\
        \midrule[1pt]
        \multirow{3}{*}{T6}&Fake&12&8&21&4&1&15&15&10&13&14&17&5&2&7&47&37\\
        &Real&6&15&8&16&2&17&4&8&7&17&7&10&6&0&44&35\\
        &Difference&2.00&0.53&2.62&0.25&0.50&0.88&3.75&1.25&1.86&0.82&2.43&0.50&0.33&-&1.07&1.06\\
        \midrule[1pt]
        \multirow{3}{*}{T7}&Fake&17&16&9&25&9&64&70&6&107&128&38&87&214&167&33&69\\
        &Real&12&59&18&32&6&63&47&25&153&117&12&100&231&213&39&73\\
        &Difference&1.42&0.27&0.50&0.78&1.50&1.02&1.49&0.24&0.70&1.09&3.17&0.87&0.93&0.78&0.85&0.95\\
        \midrule[1pt]
        \multirow{3}{*}{T8}&Fake&34&277&84&65&61&25&106&136&175&105&47&103&192&228&25&56\\
        &Real&108&189&64&34&75&17&33&125&216&132&12&57&178&207&23&50\\
        &Difference&0.31&1.47&1.31&1.91&0.81&1.47&3.21&1.09&0.81&0.80&3.92&1.81&1.08&1.10&1.09&1.12\\
        \midrule[1pt]
        \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1.5pt]
\multicolumn{2}{c|}{\textsc{BERT}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Sentiment}}&\textbf{Random}&$0.0$&\cellcolor{tablecellcolor}$86.2$&$85.0$&\cellcolor{tablecellcolor}$87.5$&$77.8$&$0.0$&$95.0$&$71.4$&$64.3$&$40.0$&$86.3$&$74.0$&$100.0$&$97.7$&\cellcolor{tablecellcolor}$100.0$&$11.5$\\
&\textbf{Shortcut}&$0.0$&\cellcolor{tablecellcolor}$6.9$&$15.0$&\cellcolor{tablecellcolor}$12.5$&$55.6$&$56.2$&$80.0$&$28.6$&$28.6$&$8.6$&$72.5$&$46.0$&$69.6$&$90.9$&\cellcolor{tablecellcolor}$10.0$&$7.7$\\
&\textbf{Difference}&-&\cellcolor{tablecellcolor}$\mathbf{92\%\downarrow}$&$82\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{86\%\downarrow}$&$29\%\downarrow$&-&$16\%\downarrow$&$60\%\downarrow$&$56\%\downarrow$&$79\%\downarrow$&$16\%\downarrow$&$38\%\downarrow$&$30\%\downarrow$&$7\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{90\%\downarrow}$&$33\%\downarrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Style}}&\textbf{Random}&$50.0$&\cellcolor{tablecellcolor}$92.7$&$84.4$&$82.4$&$50.0$&$87.5$&$100.0$&$57.5$&$42.9$&$55.6$&$92.9$&$50.0$&$98.4$&$88.9$&\cellcolor{tablecellcolor}$37.0$&\cellcolor{tablecellcolor}$98.9$\\
&\textbf{Shortcut}&$40.0$&\cellcolor{tablecellcolor}$73.2$&$84.4$&$70.6$&$100.0$&$93.8$&$92.9$&$65.0$&$92.9$&$59.3$&$85.7$&$100.0$&$100.0$&$88.9$&\cellcolor{tablecellcolor}$0.0$&\cellcolor{tablecellcolor}$6.5$\\
&\textbf{Difference}&$20\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{21\%\downarrow}$&$0\%$&$14\%\downarrow$&$100\%\uparrow$&$7\%\uparrow$&$7\%\downarrow$&$13\%\uparrow$&$117\%\uparrow$&$7\%\uparrow$&$8\%\downarrow$&$100\%\uparrow$&$2\%\uparrow$&$0\%$&\cellcolor{tablecellcolor}$\mathbf{100\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{93\%\downarrow}$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Topic}}&\textbf{Random}&$72.7$&\cellcolor{tablecellcolor}$79.7$&$91.3$&$94.7$&$68.4$&\cellcolor{tablecellcolor}$86.4$&$100.0$&$85.3$&\cellcolor{tablecellcolor}$64.9$&$50.8$&$87.5$&$86.4$&$97.3$&$98.7$&$79.5$&$22.2$\\
&\textbf{Shortcut}&$36.4$&\cellcolor{tablecellcolor}$25.0$&$56.5$&$63.2$&$68.4$&\cellcolor{tablecellcolor}$31.8$&$77.1$&$50.0$&\cellcolor{tablecellcolor}$24.6$&$29.5$&$100.0$&$56.8$&$90.4$&$85.7$&$48.7$&$55.6$\\
&\textbf{Difference}&$50\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{69\%\downarrow}$&$38\%\downarrow$&$33\%\downarrow$&$0\%$&\cellcolor{tablecellcolor}$\mathbf{63\%\downarrow}$&$23\%\downarrow$&$41\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{62\%\downarrow}$&$42\%\downarrow$&$14\%\uparrow$&$34\%\downarrow$&$7\%\downarrow$&$13\%\downarrow$&$39\%\downarrow$&$150\%\uparrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Perplexity}}&\textbf{Random}&\cellcolor{tablecellcolor}$76.2$&$84.2$&$92.3$&$100.0$&\cellcolor{tablecellcolor}$70.8$&$78.1$&$100.0$&$55.8$&$72.0$&$62.5$&$98.2$&$87.0$&$91.7$&$98.6$&\cellcolor{tablecellcolor}$100.0$&$100.0$\\
&\textbf{Shortcut}&\cellcolor{tablecellcolor}$28.6$&$64.9$&$80.8$&$82.4$&\cellcolor{tablecellcolor}$29.2$&$62.5$&$85.7$&$34.9$&$34.0$&$45.3$&$89.1$&$37.0$&$87.5$&$94.3$&\cellcolor{tablecellcolor}$38.1$&$50.0$\\
&\textbf{Difference}&\cellcolor{tablecellcolor}$\mathbf{62\%\downarrow}$&$23\%\downarrow$&$12\%\downarrow$&$18\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{59\%\downarrow}$&$20\%\downarrow$&$14\%\downarrow$&$38\%\downarrow$&$53\%\downarrow$&$28\%\downarrow$&$9\%\downarrow$&$58\%\downarrow$&$5\%\downarrow$&$4\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{62\%\downarrow}$&$50\%\downarrow$\\
\bottomrule[1.5pt]
\toprule[1.5pt]
\multicolumn{2}{c|}{\textsc{CMTR}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Sentiment}}&\textbf{Random}&\cellcolor{tablecellcolor}$11.1$&$89.7$&$75.0$&\cellcolor{tablecellcolor}$87.5$&$77.8$&$0.0$&$100.0$&$42.9$&$71.4$&$71.4$&$88.2$&$66.0$&$100.0$&$90.9$&\cellcolor{tablecellcolor}$100.0$&$23.1$\\
&\textbf{Shortcut}&\cellcolor{tablecellcolor}$0.0$&$27.6$&$20.0$&\cellcolor{tablecellcolor}$12.5$&$55.6$&$31.2$&$100.0$&$52.4$&$21.4$&$11.4$&$66.7$&$46.0$&$82.6$&$86.4$&\cellcolor{tablecellcolor}$10.0$&$7.7$\\
&\textbf{Difference}&\cellcolor{tablecellcolor}$\mathbf{100\%\downarrow}$&$69\%\downarrow$&$73\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{86\%\downarrow}$&$29\%\downarrow$&-&$0\%$&$22\%\uparrow$&$70\%\downarrow$&$84\%\downarrow$&$24\%\downarrow$&$30\%\downarrow$&$17\%\downarrow$&$5\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{90\%\downarrow}$&$67\%\downarrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Style}}&\textbf{Random}&\cellcolor{tablecellcolor}$70.0$&$95.1$&$93.8$&$88.2$&$100.0$&$56.2$&$78.6$&$80.0$&$57.1$&$44.4$&$92.9$&$50.0$&$98.4$&$88.9$&\cellcolor{tablecellcolor}$100.0$&\cellcolor{tablecellcolor}$100.0$\\
&\textbf{Shortcut}&\cellcolor{tablecellcolor}$40.0$&$70.7$&$78.1$&$64.7$&$100.0$&$100.0$&$92.9$&$50.0$&$100.0$&$92.6$&$100.0$&$100.0$&$100.0$&$88.9$&\cellcolor{tablecellcolor}$0.0$&\cellcolor{tablecellcolor}$12.0$\\
&\textbf{Difference}&\cellcolor{tablecellcolor}$\mathbf{43\%\downarrow}$&$26\%\downarrow$&$17\%\downarrow$&$27\%\downarrow$&$0\%$&$78\%\uparrow$&$18\%\uparrow$&$38\%\downarrow$&$75\%\uparrow$&$108\%\uparrow$&$8\%\uparrow$&$100\%\uparrow$&$2\%\uparrow$&$0\%$&\cellcolor{tablecellcolor}$\mathbf{100\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{88\%\downarrow}$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Topic}}&\textbf{Random}&\cellcolor{tablecellcolor}$81.8$&$79.7$&\cellcolor{tablecellcolor}$91.3$&$100.0$&$63.2$&$50.0$&$97.1$&$88.2$&\cellcolor{tablecellcolor}$100.0$&$60.7$&$93.8$&$84.1$&$95.9$&$97.4$&$100.0$&$13.3$\\
&\textbf{Shortcut}&\cellcolor{tablecellcolor}$0.0$&$35.9$&\cellcolor{tablecellcolor}$34.8$&$57.9$&$78.9$&$36.4$&$68.6$&$79.4$&\cellcolor{tablecellcolor}$24.6$&$36.1$&$93.8$&$54.5$&$75.3$&$70.1$&$46.2$&$35.6$\\
&\textbf{Difference}&\cellcolor{tablecellcolor}$\mathbf{100\%\downarrow}$&$55\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{62\%\downarrow}$&$42\%\downarrow$&$25\%\uparrow$&$27\%\downarrow$&$29\%\downarrow$&$10\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{75\%\downarrow}$&$41\%\downarrow$&$0\%$&$35\%\downarrow$&$21\%\downarrow$&$28\%\downarrow$&$54\%\downarrow$&$167\%\uparrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Perplexity}}&\textbf{Random}&$76.2$&$86.0$&$92.3$&$100.0$&$54.2$&\cellcolor{tablecellcolor}$93.8$&$94.3$&$65.1$&$56.0$&$60.9$&$98.2$&$78.3$&$95.8$&$97.1$&\cellcolor{tablecellcolor}$90.5$&\cellcolor{tablecellcolor}$100.0$\\
&\textbf{Shortcut}&$61.9$&$66.7$&$84.6$&$82.4$&$50.0$&\cellcolor{tablecellcolor}$3.1$&$94.3$&$62.8$&$58.0$&$56.2$&$92.7$&$37.0$&$91.7$&$87.1$&\cellcolor{tablecellcolor}$31.0$&\cellcolor{tablecellcolor}$40.0$\\
&\textbf{Difference}&$19\%\downarrow$&$22\%\downarrow$&$8\%\downarrow$&$18\%\downarrow$&$8\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{97\%\downarrow}$&$0\%$&$4\%\downarrow$&$4\%\uparrow$&$8\%\downarrow$&$6\%\downarrow$&$53\%\downarrow$&$4\%\downarrow$&$10\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{66\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{60\%\downarrow}$\\
\bottomrule[1.5pt]
\toprule[1.5pt]
\multicolumn{2}{c|}{\textsc{DisC}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Sentiment}}&\textbf{Random}&$0.0$&$82.8$&$65.0$&\cellcolor{tablecellcolor}$87.5$&$66.7$&$0.0$&$95.0$&$71.4$&$64.3$&\cellcolor{tablecellcolor}$60.0$&$92.2$&$78.0$&$100.0$&$93.2$&\cellcolor{tablecellcolor}$100.0$&$26.9$\\
&\textbf{Shortcut}&$22.2$&$24.1$&$20.0$&\cellcolor{tablecellcolor}$12.5$&$66.7$&$56.2$&$80.0$&$14.3$&$28.6$&\cellcolor{tablecellcolor}$11.4$&$86.3$&$46.0$&$73.9$&$93.2$&\cellcolor{tablecellcolor}$0.0$&$7.7$\\
&\textbf{Difference}&-&$71\%\downarrow$&$69\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{86\%\downarrow}$&$0\%$&-&$16\%\downarrow$&$80\%\downarrow$&$56\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{81\%\downarrow}$&$6\%\downarrow$&$41\%\downarrow$&$26\%\downarrow$&$0\%$&\cellcolor{tablecellcolor}$\mathbf{100\%\downarrow}$&$71\%\downarrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Style}}&\textbf{Random}&\cellcolor{tablecellcolor}$90.0$&$92.7$&$75.0$&$82.4$&$100.0$&$75.0$&$100.0$&$60.0$&$50.0$&$55.6$&$78.6$&$100.0$&$98.4$&$88.9$&\cellcolor{tablecellcolor}$97.8$&\cellcolor{tablecellcolor}$77.2$\\
&\textbf{Shortcut}&\cellcolor{tablecellcolor}$60.0$&$73.2$&$81.2$&$70.6$&$100.0$&$93.8$&$71.4$&$42.5$&$92.9$&$88.9$&$85.7$&$100.0$&$100.0$&$88.9$&\cellcolor{tablecellcolor}$7.6$&\cellcolor{tablecellcolor}$14.1$\\
&\textbf{Difference}&\cellcolor{tablecellcolor}$\mathbf{33\%\downarrow}$&$21\%\downarrow$&$8\%\uparrow$&$14\%\downarrow$&$0\%$&$25\%\uparrow$&$29\%\downarrow$&$29\%\downarrow$&$86\%\uparrow$&$60\%\uparrow$&$9\%\uparrow$&$0\%$&$2\%\uparrow$&$0\%$&\cellcolor{tablecellcolor}$\mathbf{92\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{82\%\downarrow}$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Topic}}&\textbf{Random}&$63.6$&\cellcolor{tablecellcolor}$90.6$&$91.3$&$94.7$&$63.2$&\cellcolor{tablecellcolor}$95.5$&$100.0$&$82.4$&\cellcolor{tablecellcolor}$63.2$&$63.9$&$93.8$&$75.0$&$97.3$&$98.7$&$100.0$&$68.9$\\
&\textbf{Shortcut}&$54.5$&\cellcolor{tablecellcolor}$28.1$&$65.2$&$57.9$&$73.7$&\cellcolor{tablecellcolor}$36.4$&$82.9$&$58.8$&\cellcolor{tablecellcolor}$24.6$&$27.9$&$100.0$&$56.8$&$91.8$&$80.5$&$41.0$&$51.1$\\
&\textbf{Difference}&$14\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{69\%\downarrow}$&$29\%\downarrow$&$39\%\downarrow$&$17\%\uparrow$&\cellcolor{tablecellcolor}$\mathbf{62\%\downarrow}$&$17\%\downarrow$&$29\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{61\%\downarrow}$&$56\%\downarrow$&$7\%\uparrow$&$24\%\downarrow$&$6\%\downarrow$&$18\%\downarrow$&$59\%\downarrow$&$26\%\downarrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Perplexity}}&\textbf{Random}&$81.0$&$86.0$&$92.3$&$100.0$&\cellcolor{tablecellcolor}$75.0$&$90.6$&$100.0$&$79.1$&$70.0$&$76.6$&$96.4$&\cellcolor{tablecellcolor}$87.0$&$91.7$&$98.6$&$45.2$&\cellcolor{tablecellcolor}$100.0$\\
&\textbf{Shortcut}&$57.1$&$70.2$&$88.5$&$82.4$&\cellcolor{tablecellcolor}$29.2$&$62.5$&$97.1$&$46.5$&$46.0$&$53.1$&$90.9$&\cellcolor{tablecellcolor}$39.1$&$87.5$&$97.1$&$31.0$&\cellcolor{tablecellcolor}$36.0$\\
&\textbf{Difference}&$29\%\downarrow$&$18\%\downarrow$&$4\%\downarrow$&$18\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{61\%\downarrow}$&$31\%\downarrow$&$3\%\downarrow$&$41\%\downarrow$&$34\%\downarrow$&$31\%\downarrow$&$6\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{55\%\downarrow}$&$5\%\downarrow$&$1\%\downarrow$&$32\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{64\%\downarrow}$\\
\bottomrule[1.5pt]
\toprule[1.5pt]
\multicolumn{2}{c|}{\textsc{CATCH}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Sentiment}}&\textbf{Random}&$55.6$&$79.3$&\cellcolor{tablecellcolor}$85.0$&\cellcolor{tablecellcolor}$100.0$&$77.8$&$87.5$&$90.0$&$52.4$&$57.1$&\cellcolor{tablecellcolor}$51.4$&$84.3$&$86.0$&$100.0$&$100.0$&$60.0$&$46.2$\\
&\textbf{Shortcut}&$77.8$&$41.4$&\cellcolor{tablecellcolor}$30.0$&\cellcolor{tablecellcolor}$37.5$&$55.6$&$81.2$&$50.0$&$23.8$&$28.6$&\cellcolor{tablecellcolor}$14.3$&$76.5$&$54.0$&$100.0$&$100.0$&$80.0$&$26.9$\\
&\textbf{Difference}&$40\%\uparrow$&$48\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{65\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{62\%\downarrow}$&$29\%\downarrow$&$7\%\downarrow$&$44\%\downarrow$&$55\%\downarrow$&$50\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{72\%\downarrow}$&$9\%\downarrow$&$37\%\downarrow$&$0\%$&$0\%$&$33\%\uparrow$&$42\%\downarrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Style}}&\textbf{Random}&$60.0$&\cellcolor{tablecellcolor}$92.7$&$93.8$&$82.4$&$100.0$&$100.0$&$85.7$&$70.0$&$78.6$&$63.0$&$92.9$&$100.0$&$98.4$&$100.0$&\cellcolor{tablecellcolor}$50.0$&\cellcolor{tablecellcolor}$60.9$\\
&\textbf{Shortcut}&$80.0$&\cellcolor{tablecellcolor}$65.9$&$71.9$&$88.2$&$100.0$&$100.0$&$85.7$&$60.0$&$85.7$&$77.8$&$92.9$&$100.0$&$100.0$&$88.9$&\cellcolor{tablecellcolor}$3.3$&\cellcolor{tablecellcolor}$10.9$\\
&\textbf{Difference}&$33\%\uparrow$&\cellcolor{tablecellcolor}$\mathbf{29\%\downarrow}$&$23\%\downarrow$&$7\%\uparrow$&$0\%$&$0\%$&$0\%$&$14\%\downarrow$&$9\%\uparrow$&$24\%\uparrow$&$0\%$&$0\%$&$2\%\uparrow$&$11\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{93\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{82\%\downarrow}$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Topic}}&\textbf{Random}&$63.6$&\cellcolor{tablecellcolor}$76.6$&\cellcolor{tablecellcolor}$87.0$&$94.7$&$73.7$&$95.5$&$85.7$&$70.6$&\cellcolor{tablecellcolor}$64.9$&$62.3$&$100.0$&$68.2$&$95.9$&$98.7$&$66.7$&$57.8$\\
&\textbf{Shortcut}&$54.5$&\cellcolor{tablecellcolor}$29.7$&\cellcolor{tablecellcolor}$39.1$&$78.9$&$78.9$&$90.9$&$80.0$&$64.7$&\cellcolor{tablecellcolor}$28.1$&$41.0$&$100.0$&$54.5$&$94.5$&$98.7$&$59.0$&$42.2$\\
&\textbf{Difference}&$14\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{61\%\downarrow}$&\cellcolor{tablecellcolor}$\mathbf{55\%\downarrow}$&$17\%\downarrow$&$7\%\uparrow$&$5\%\downarrow$&$7\%\downarrow$&$8\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{57\%\downarrow}$&$34\%\downarrow$&$0\%$&$20\%\downarrow$&$1\%\downarrow$&$0\%$&$12\%\downarrow$&$27\%\downarrow$\\
\midrule[1pt]
\multirow{3}{*}{\textbf{Perplexity}}&\textbf{Random}&\cellcolor{tablecellcolor}$57.1$&$84.2$&$80.8$&$100.0$&$87.5$&$93.8$&$88.6$&$74.4$&$66.0$&\cellcolor{tablecellcolor}$59.4$&$90.9$&$80.4$&$91.7$&$98.6$&$73.8$&\cellcolor{tablecellcolor}$62.0$\\
&\textbf{Shortcut}&\cellcolor{tablecellcolor}$33.3$&$63.2$&$61.5$&$88.2$&$79.2$&$90.6$&$85.7$&$51.2$&$50.0$&\cellcolor{tablecellcolor}$40.6$&$87.3$&$58.7$&$87.5$&$100.0$&$52.4$&\cellcolor{tablecellcolor}$26.0$\\
&\textbf{Difference}&\cellcolor{tablecellcolor}$\mathbf{42\%\downarrow}$&$25\%\downarrow$&$24\%\downarrow$&$12\%\downarrow$&$10\%\downarrow$&$3\%\downarrow$&$3\%\downarrow$&$31\%\downarrow$&$24\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{32\%\downarrow}$&$4\%\downarrow$&$27\%\downarrow$&$5\%\downarrow$&$1\%\uparrow$&$29\%\downarrow$&\cellcolor{tablecellcolor}$\mathbf{58\%\downarrow}$\\
\bottomrule[1.5pt]
    \toprule[1.5pt]
    \multicolumn{2}{c|}{\textsc{Mistralv3}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
    \midrule[1pt]
    \multicolumn{2}{c|}{\textbf{Sentiment}}&66.7&31.0&20.0&0.0&55.6&37.5&45.0&9.5&21.4&34.3&56.9&60.0&0.0&20.5&40.0&26.9\\
    \multicolumn{2}{c|}{\textbf{Style}}&81.8&29.7&13.0&21.1&57.9&63.6&37.1&2.9&35.1&23.0&56.2&61.4&4.1&18.2&53.8&26.7\\
    \multicolumn{2}{c|}{\textbf{Topic}}&60.0&26.8&21.9&23.5&100.0&25.0&21.4&2.5&21.4&18.5&64.3&0.0&1.6&0.0&50.0&28.3\\
    \multicolumn{2}{c|}{\textbf{Perplexity}}&47.6&35.1&23.1&17.6&62.5&53.1&40.0&9.3&38.0&25.0&61.8&65.2&12.5&20.0&50.0&36.0\\
    \bottomrule[1.5pt]
    \toprule[1.5pt]
    \multicolumn{2}{c|}{\textsc{Llama3}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\
    \midrule[1pt]
    \multicolumn{2}{c|}{\textbf{Sentiment}}&100.0&75.9&70.0&75.0&77.8&87.5&75.0&19.0&57.1&45.7&92.2&98.0&0.0&43.2&60.0&80.8\\
    \multicolumn{2}{c|}{\textbf{Style}}&80.0&56.1&62.5&70.6&50.0&68.8&35.7&20.0&28.6&63.0&92.9&100.0&9.5&11.1&84.8&83.7\\
    \multicolumn{2}{c|}{\textbf{Topic}}&100.0&57.8&56.5&63.2&68.4&72.7&62.9&23.5&57.9&59.0&93.8&97.7&9.6&42.9&87.2&84.4\\
    \multicolumn{2}{c|}{\textbf{Perplexity}}&90.5&71.9&65.4&76.5&62.5&78.1&74.3&30.2&62.0&60.9&92.7&100.0&4.2&42.9&78.6&82.0\\
    \bottomrule[1.5pt]
        
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{Mistralv3}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&69.8&54.0&34.3&30.8&70.0&74.0&49.3&43.0&49.5&49.5&72.5&55.0&42.0&60.0&58.5&50.0\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&65.6&56.2&37.3&53.3&55.3&64.2&42.7&44.2&53.5&45.2&62.0&54.8&44.3&59.2&53.0&51.5\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&61.9&53.8&38.7&58.5&51.5&57.8&42.7&44.8&53.0&47.5&57.0&54.2&49.2&52.5&54.2&53.5\\
&\textbf{Tone}&65.9&57.0&33.8&46.2&57.0&65.1&53.3&45.0&48.5&49.0&69.2&63.2&42.5&60.8&58.8&53.2\\
&\textbf{Word Choice}&65.1&51.5&36.8&53.1&58.5&67.7&52.0&46.0&51.0&51.2&72.5&56.5&42.5&59.5&55.5&50.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&65.9&53.5&40.7&53.1&61.5&70.3&54.0&40.5&53.8&46.8&68.2&44.2&44.5&61.5&59.8&53.8\\
&\textbf{Gender}&64.3&53.8&37.7&55.4&54.5&71.4&48.0&41.2&55.8&45.8&66.0&42.0&44.5&60.0&54.2&53.8\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{Llama3}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&73.0&49.5&40.2&41.5&77.0&85.4&70.7&49.5&45.5&58.0&74.0&66.5&30.5&71.0&56.0&53.0\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&57.1&54.8&45.1&52.8&63.3&74.7&61.3&47.3&49.7&52.2&51.5&57.0&39.7&60.2&57.3&52.3\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&56.3&56.8&45.6&54.6&65.0&65.1&56.0&43.8&49.2&49.0&50.2&50.8&43.0&51.0&54.2&50.8\\
&\textbf{Tone}&63.5&50.0&47.5&48.5&67.0&81.8&61.3&43.5&44.0&53.8&65.8&64.8&39.2&62.2&58.8&50.5\\
&\textbf{Word Choice}&58.7&51.5&41.7&50.0&68.0&79.2&66.7&47.2&46.2&51.2&66.2&67.0&35.2&67.0&59.0&54.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&63.5&50.0&44.6&53.1&72.5&78.1&48.7&44.0&54.5&51.8&52.0&40.2&37.2&62.5&56.8&51.5\\
&\textbf{Gender}&62.7&49.0&44.1&56.9&71.0&73.4&46.7&49.0&56.2&52.5&51.2&40.0&36.5&62.0&52.5&53.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{BERT}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&74.6&80.0&86.3&84.6&78.0&78.1&88.0&72.5&72.5&60.5&90.5&76.5&96.5&98.5&58.5&54.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&11.4&12.1&17.3&21.0&20.0&10.6&39.6&10.2&9.7&4.5&22.2&8.9&37.7&47.3&1.7&3.3\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&10.3&4.0&6.9&14.6&3.5&4.2&20.7&3.2&7.5&1.8&12.2&4.2&19.0&28.5&1.5&3.0\\
&\textbf{Tone}&10.3&7.8&12.7&19.2&6.0&3.1&16.7&2.5&8.2&2.8&13.0&3.5&10.8&9.2&8.0&6.8\\
&\textbf{Word Choice}&6.3&7.8&7.4&19.2&2.0&2.1&9.3&1.0&4.8&4.0&13.8&3.0&9.5&13.0&3.0&6.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&59.5&73.5&75.5&76.9&84.0&74.5&88.0&67.2&66.8&56.2&86.5&70.8&95.8&97.0&52.0&50.5\\
&\textbf{Gender}&72.2&74.0&76.0&75.4&80.5&77.1&91.3&67.8&69.2&61.8&90.0&71.5&95.5&97.0&46.5&43.2\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DeBERTa}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&68.3&75.0&74.5&86.2&85.0&99.0&90.7&65.5&77.5&63.5&93.0&79.0&99.0&99.0&66.0&61.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&9.3&8.9&9.0&13.6&5.8&9.2&28.9&4.2&6.2&4.0&11.2&6.2&28.9&29.7&1.8&2.9\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&14.3&6.5&10.8&19.2&14.0&15.6&42.0&4.8&13.2&3.8&20.0&5.5&58.0&74.2&2.5&2.8\\
&\textbf{Tone}&6.3&5.0&6.9&13.8&0.5&6.8&16.7&2.8&6.0&2.5&5.0&4.5&11.2&11.2&4.3&4.2\\
&\textbf{Word Choice}&4.8&2.5&5.9&14.6&2.0&2.1&21.3&1.2&4.3&1.5&7.5&2.8&14.0&11.8&2.2&4.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&55.6&70.2&77.0&69.2&84.0&94.8&86.0&64.2&67.8&59.2&87.0&71.0&97.2&98.8&56.0&55.5\\
&\textbf{Gender}&50.8&69.5&66.7&76.2&80.5&93.8&85.3&65.8&70.0&60.0&89.8&69.8&97.5&98.8&53.8&55.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CMTR}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&77.8&80.0&85.3&83.1&77.0&69.8&78.7&71.5&69.0&63.0&90.0&74.5&97.5&98.5&57.0&58.0\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&18.3&17.2&25.0&43.3&24.3&11.8&56.9&12.8&10.2&4.9&28.3&9.0&43.8&54.4&2.0&3.3\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&11.9&6.2&9.8&19.2&4.5&5.2&26.7&5.0&8.2&1.8&12.0&6.2&22.2&26.8&1.2&4.0\\
&\textbf{Tone}&12.7&11.0&18.6&22.3&4.0&4.7&16.7&3.2&9.5&3.2&9.0&3.8&19.2&19.5&8.2&7.0\\
&\textbf{Word Choice}&9.5&6.5&9.8&24.6&4.5&2.6&15.3&2.0&6.0&3.8&14.2&3.2&13.2&16.0&4.2&6.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&72.2&73.8&76.5&78.5&78.5&68.8&85.3&70.5&62.8&57.0&86.5&72.2&94.5&96.2&52.0&51.8\\
&\textbf{Gender}&76.2&74.8&76.5&78.5&74.5&66.7&89.3&67.8&65.5&61.5&88.2&71.8&95.5&97.2&47.8&45.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DisC}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&73.0&79.0&85.3&89.2&81.0&78.1&85.3&69.5&72.0&60.5&90.5&78.0&98.0&98.5&59.5&56.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&15.9&9.6&17.8&23.6&17.3&8.0&41.8&3.1&4.4&2.3&18.8&6.3&23.6&40.8&1.5&3.0\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&11.1&4.0&8.3&13.8&3.0&4.7&19.3&3.0&7.0&1.2&6.5&3.8&18.8&33.8&0.5&3.0\\
&\textbf{Tone}&11.1&8.8&15.7&18.5&4.0&3.1&12.0&2.2&9.8&4.0&10.2&3.8&13.0&12.0&8.2&7.2\\
&\textbf{Word Choice}&11.9&5.5&6.4&23.1&1.5&1.6&9.3&1.0&5.0&3.2&12.5&3.0&8.5&5.8&4.2&6.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&62.7&73.0&75.0&74.6&80.0&76.0&88.0&67.0&68.8&58.0&87.2&72.0&96.5&97.5&51.0&52.2\\
&\textbf{Gender}&77.0&74.8&74.5&79.2&80.5&76.6&90.0&67.5&67.8&61.0&90.0&71.2&96.2&98.2&48.2&43.5\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CATCH}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&73.0&76.5&72.5&90.8&84.0&92.7&88.0&67.5&73.5&60.0&91.5&73.5&98.0&100.0&53.0&56.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&14.0&14.5&16.0&30.3&13.8&10.8&34.4&8.2&9.0&7.1&23.9&10.5&33.8&35.7&3.6&5.5\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&18.3&11.0&12.3&27.7&6.5&8.3&31.3&3.0&9.8&4.2&19.2&12.5&51.5&51.5&1.5&4.0\\
&\textbf{Tone}&14.3&15.0&19.6&35.4&10.5&6.2&22.7&5.0&10.8&6.0&22.8&5.5&18.2&23.8&11.2&12.0\\
&\textbf{Word Choice}&15.1&14.8&17.6&42.3&6.0&4.7&20.0&3.2&7.5&7.0&26.0&6.5&28.8&33.2&11.8&12.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&65.1&70.0&67.6&76.2&76.0&80.2&86.7&65.0&65.5&57.0&85.2&72.0&97.0&98.0&54.2&54.2\\
&\textbf{Gender}&66.7&73.8&73.5&83.1&77.0&85.4&89.3&67.0&67.2&57.2&86.8&72.0&96.2&98.8&51.0&48.2\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{BERT}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&21.7&26.2&26.1&37.4&62.0&39.6&70.2&48.9&40.8&13.7&42.3&18.7&80.2&82.2&3.7&7.2\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&15.1&8.2&15.2&12.3&11.0&9.4&32.7&5.5&12.5&3.2&17.0&8.8&37.0&41.0&1.8&4.5\\
&\textbf{Tone}&58.7&64.0&66.2&73.8&52.0&46.4&75.3&47.2&42.0&36.5&77.8&41.2&83.2&82.2&42.0&49.5\\
&\textbf{Word Choice}&58.7&64.5&67.2&75.4&65.5&53.6&83.3&59.8&57.5&50.0&84.2&55.5&86.8&87.5&29.8&34.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&55.6&73.8&73.0&77.7&74.5&63.0&88.7&67.5&63.2&57.5&88.0&71.5&88.8&92.0&51.2&52.2\\
&\textbf{Gender}&61.9&74.2&75.5&80.8&77.0&62.0&88.0&66.8&63.8&59.8&88.5&71.2&89.8&93.5&47.0&44.0\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DeBERTa}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&16.7&16.1&13.1&20.8&42.7&45.3&65.6&31.2&28.7&9.9&24.1&12.9&71.1&75.8&3.4&6.5\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&21.4&10.2&15.2&26.9&19.5&17.2&51.3&8.5&14.2&7.0&26.2&12.2&58.0&62.0&4.5&8.0\\
&\textbf{Tone}&49.2&49.5&47.1&49.2&46.5&69.3&74.7&35.0&34.2&31.5&70.8&34.2&81.8&83.0&40.8&43.0\\
&\textbf{Word Choice}&53.2&48.8&51.5&58.5&57.5&70.8&80.0&47.5&48.0&34.5&76.5&47.8&83.8&89.0&32.2&31.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&53.2&68.2&63.2&68.5&79.5&84.4&85.3&68.5&67.2&58.8&87.0&72.2&90.5&93.2&56.2&53.8\\
&\textbf{Gender}&56.3&69.0&66.2&73.8&79.5&79.7&85.3&64.5&63.2&61.5&88.0&69.0&91.5&95.0&53.5&54.2\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CMTR}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&30.7&30.8&35.8&57.4&65.2&41.0&76.0&56.2&43.5&13.8&44.6&18.8&80.8&83.6&4.8&8.1\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&19.8&10.2&21.6&21.5&11.5&10.4&50.0&7.2&13.5&4.8&20.0&8.5&39.0&42.0&2.8&5.5\\
&\textbf{Tone}&65.9&67.0&73.5&84.6&55.5&48.4&82.0&53.2&48.2&43.0&79.8&45.0&83.5&81.8&41.0&49.2\\
&\textbf{Word Choice}&59.5&68.8&73.5&76.2&67.0&52.6&82.0&64.2&60.8&52.0&86.0&58.2&88.2&88.2&32.0&35.2\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&67.5&74.8&72.1&79.2&75.0&63.5&82.7&67.2&62.8&59.2&88.5&72.5&88.8&89.8&49.5&49.2\\
&\textbf{Gender}&71.4&73.5&73.5&77.7&75.0&61.5&78.7&65.2&61.2&58.5&88.0&73.2&88.0&90.8&47.8&46.0\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DisC}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&22.8&25.6&25.8&41.0&62.3&39.6&71.3&49.3&40.2&13.8&36.0&17.2&80.4&82.2&3.8&6.9\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&12.7&9.5&15.2&13.8&11.0&9.9&34.0&4.5&11.2&3.2&15.8&7.5&36.2&39.8&1.8&4.8\\
&\textbf{Tone}&61.1&62.0&65.7&73.8&51.5&39.6&76.0&36.8&34.5&31.8&76.5&23.8&82.5&81.5&41.0&46.8\\
&\textbf{Word Choice}&59.5&67.0&68.1&76.9&66.0&55.2&83.3&58.2&58.0&49.8&85.0&56.0&86.0&87.5&31.8&34.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&64.3&73.0&72.5&76.9&75.0&63.5&86.7&69.2&63.8&55.3&88.8&75.2&89.0&93.0&52.0&49.8\\
&\textbf{Gender}&69.0&76.0&75.5&81.5&76.5&60.9&87.3&69.8&67.0&58.8&88.2&70.8&89.8&92.8&47.2&46.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CATCH}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&28.8&29.9&34.6&49.7&57.7&47.0&75.8&50.2&43.8&18.6&41.0&26.2&81.7&83.9&7.2&11.4\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&25.4&17.8&26.0&32.3&12.5&14.6&48.7&11.5&21.8&8.5&29.8&21.2&47.2&51.0&6.8&8.2\\
&\textbf{Tone}&67.5&68.8&70.6&75.4&54.0&54.7&77.3&51.8&44.5&41.0&80.8&47.5&87.5&84.0&48.5&52.2\\
&\textbf{Word Choice}&72.2&71.0&69.1&78.5&66.0&60.9&82.7&62.8&60.8&52.0&86.5&61.8&86.8&86.8&38.8&47.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&73.0&73.5&72.1&73.8&72.0&62.5&81.3&66.8&63.2&58.5&86.2&72.5&90.5&89.8&54.5&54.2\\
&\textbf{Gender}&69.0&74.2&73.5&80.0&72.0&65.6&83.3&68.8&63.5&59.2&88.8&70.2&90.2&92.0&52.2&46.8\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{BERT}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&26.7&30.2&35.3&49.7&64.7&46.4&77.1&55.8&47.0&19.6&47.9&20.9&81.9&83.3&7.6&11.8\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&42.9&32.2&42.2&36.9&39.0&31.8&73.3&35.5&38.2&25.8&42.2&16.8&65.8&73.0&18.5&25.5\\
&\textbf{Tone}&52.4&63.8&70.1&78.5&44.5&39.1&73.3&41.2&49.8&40.0&76.8&38.5&74.5&70.8&40.8&41.2\\
&\textbf{Word Choice}&51.6&53.8&67.2&69.2&30.0&23.4&64.0&22.0&34.0&34.5&74.0&32.0&56.5&56.0&28.7&26.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&73.8&73.2&73.5&79.2&69.5&63.5&90.7&68.0&63.0&55.0&86.2&70.8&87.0&89.8&53.5&50.8\\
&\textbf{Gender}&66.7&72.8&69.6&75.4&71.5&63.0&88.0&65.8&63.2&59.8&88.2&69.0&86.2&90.5&49.0&49.0\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DeBERTa}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&20.9&21.4&18.5&32.6&46.7&56.4&73.3&40.7&34.0&15.4&31.8&15.4&75.6&79.2&7.6&10.2\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&42.9&35.5&43.6&42.3&48.5&49.5&72.7&35.2&40.8&28.2&58.0&20.0&77.8&79.0&22.2&31.0\\
&\textbf{Tone}&52.4&51.0&60.3&69.2&35.5&45.3&63.3&25.8&37.2&35.8&70.8&28.8&62.0&60.2&40.8&39.5\\
&\textbf{Word Choice}&36.5&36.2&45.1&46.2&25.0&27.6&41.3&12.8&20.8&29.0&57.2&22.5&43.5&41.5&27.8&25.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&50.8&63.8&64.2&70.0&71.5&82.8&81.3&60.0&62.2&55.8&84.0&70.5&91.2&93.5&53.8&56.0\\
&\textbf{Gender}&50.8&67.8&58.8&70.0&73.0&79.7&82.7&64.0&63.0&57.5&88.2&67.2&92.8&94.5&54.0&53.2\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CMTR}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&32.0&31.8&41.8&64.1&62.8&46.2&79.6&61.0&51.1&22.6&52.8&23.1&82.0&84.7&7.7&13.2\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&41.3&36.5&48.5&52.3&41.0&36.5&72.0&41.0&42.2&26.2&48.5&17.8&68.5&73.8&18.5&26.8\\
&\textbf{Tone}&58.7&68.8&72.5&80.0&48.0&36.5&76.7&45.2&53.5&43.0&79.0&38.8&73.8&73.8&45.2&41.5\\
&\textbf{Word Choice}&51.6&57.2&73.0&75.4&32.5&26.0&63.3&26.2&35.5&37.5&73.0&33.5&61.0&56.7&32.2&30.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&72.2&73.5&76.5&82.3&71.5&62.0&90.7&70.0&64.2&58.5&85.8&69.5&86.5&89.5&55.0&51.2\\
&\textbf{Gender}&73.0&73.0&72.1&77.7&70.0&62.0&86.0&67.8&66.0&59.2&86.0&69.2&86.8&91.0&50.8&50.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DisC}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&27.2&30.4&34.2&47.9&63.2&45.5&78.2&55.5&46.0&20.2&47.1&23.4&83.0&83.8&8.1&12.8\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&37.3&32.5&43.1&41.5&39.0&32.3&72.0&35.0&38.2&23.8&45.0&16.2&66.0&72.5&19.0&25.8\\
&\textbf{Tone}&57.1&65.0&72.1&80.8&40.5&35.9&76.7&40.2&50.2&38.8&76.8&39.0&72.5&68.0&46.5&42.2\\
&\textbf{Word Choice}&52.4&57.2&69.1&69.2&30.5&22.9&64.7&21.5&34.0&35.0&72.8&30.8&58.0&54.0&29.5&29.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&74.6&73.0&74.0&79.2&72.5&62.0&88.7&67.8&63.8&56.0&86.0&70.0&87.5&91.5&54.5&52.0\\
&\textbf{Gender}&69.8&74.2&71.6&76.9&70.5&61.5&87.3&66.0&63.2&60.0&86.5&68.5&86.8&92.5&50.8&50.8\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CATCH}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&41.0&35.3&40.8&61.0&60.5&49.1&78.4&58.8&49.9&29.4&51.8&32.8&82.5&82.7&12.6&17.8\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&57.1&45.8&52.9&66.2&48.0&41.7&78.7&44.8&43.8&33.0&62.0&29.8&77.8&78.2&22.8&34.0\\
&\textbf{Tone}&67.5&69.2&72.1&79.2&50.0&45.3&80.0&52.5&53.2&53.8&81.0&46.2&80.8&78.2&50.0&51.2\\
&\textbf{Word Choice}&65.1&64.8&72.1&76.2&42.5&41.7&72.7&35.5&44.2&47.5&80.5&44.8&76.2&74.0&41.2&41.2\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&72.2&70.5&71.6&77.7&68.0&64.1&84.0&67.5&64.5&55.0&86.0&71.5&87.2&87.5&54.5&54.0\\
&\textbf{Gender}&69.0&73.2&74.0&78.5&69.5&64.6&85.3&67.0&65.0&55.3&87.0&68.0&88.5&89.2&53.2&52.5\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{BERT}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&17.2&23.9&24.5&34.4&32.8&24.8&61.1&28.1&26.0&10.9&32.8&15.1&65.7&70.2&4.5&5.9\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&37.3&22.2&23.5&36.2&38.5&26.6&67.3&32.2&31.0&15.8&37.5&13.5&71.8&77.0&9.5&18.2\\
&\textbf{Tone}&61.9&68.5&75.0&73.1&45.0&38.0&76.7&36.8&46.2&42.0&81.0&35.5&75.8&72.2&44.0&41.5\\
&\textbf{Word Choice}&52.4&55.5&59.8&68.5&37.5&33.9&71.3&29.0&33.2&34.8&73.5&30.2&76.0&77.2&25.8&27.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&62.7&72.0&73.0&72.3&74.0&68.8&88.0&66.8&62.8&54.5&85.2&70.2&93.0&96.2&55.8&53.8\\
&\textbf{Gender}&69.8&72.5&72.1&73.1&72.5&63.5&88.0&66.2&62.5&57.5&88.8&68.0&94.0&94.8&49.8&44.0\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DeBERTa}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&15.3&14.1&11.8&21.3&15.0&21.7&49.8&15.3&17.2&9.5&23.2&13.4&49.9&54.5&3.8&4.7\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&46.0&28.5&30.9&46.2&49.0&50.0&75.3&32.5&31.5&23.2&44.8&24.0&96.8&96.5&11.5&18.0\\
&\textbf{Tone}&51.6&54.8&52.9&66.2&36.0&40.1&65.3&25.8&34.0&35.8&73.0&34.8&75.2&79.5&43.5&41.8\\
&\textbf{Word Choice}&35.7&43.5&40.2&45.4&23.5&39.6&65.3&14.2&27.0&25.5&62.0&27.2&75.5&86.0&25.8&26.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&58.7&68.0&60.8&68.5&77.0&83.3&84.0&67.8&68.0&56.0&85.5&72.0&96.8&98.2&56.2&54.8\\
&\textbf{Gender}&62.7&70.0&59.8&77.7&77.0&82.8&88.0&66.2&68.0&54.8&87.0&69.2&96.2&98.2&54.5&52.2\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CMTR}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&25.1&27.0&34.8&48.2&38.7&29.0&75.1&34.2&31.4&13.9&37.9&18.7&69.8&76.3&3.9&6.7\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&40.5&31.0&39.2&46.2&43.5&31.8&70.0&37.8&40.8&17.8&44.0&16.2&75.8&75.8&11.0&19.2\\
&\textbf{Tone}&65.1&66.2&75.0&79.2&50.0&38.5&77.3&44.5&55.5&44.2&80.2&40.5&77.5&76.0&42.8&43.5\\
&\textbf{Word Choice}&54.8&62.0&66.7&74.6&37.5&34.9&76.0&34.0&38.8&39.5&79.2&34.8&79.2&77.0&28.0&29.2\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&74.6&71.5&76.5&76.9&69.5&66.1&85.3&65.0&64.2&57.5&87.5&71.5&91.8&94.8&53.8&51.8\\
&\textbf{Gender}&69.0&72.2&65.2&80.8&68.0&62.0&88.7&67.0&61.2&57.0&89.0&73.0&91.8&93.8&47.5&44.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DisC}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&20.1&23.8&25.3&34.4&29.3&21.5&64.9&22.0&19.6&10.8&35.6&16.4&56.1&60.3&3.8&5.4\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&34.1&25.0&23.5&38.5&37.5&28.6&65.3&29.5&19.8&16.8&39.0&13.8&89.8&91.8&7.2&17.5\\
&\textbf{Tone}&62.7&68.8&75.5&73.8&44.0&37.0&75.3&36.5&45.0&41.8&80.8&37.0&77.5&73.2&45.5&44.0\\
&\textbf{Word Choice}&54.0&57.7&61.8&66.9&38.5&32.8&70.0&30.8&32.8&34.8&73.5&28.8&78.5&77.8&28.5&28.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&72.2&73.2&76.5&77.7&75.5&65.1&87.3&66.8&62.8&57.0&86.0&70.2&95.5&98.2&55.0&53.0\\
&\textbf{Gender}&74.6&73.8&75.0&71.5&75.0&65.1&88.7&67.2&62.5&56.5&89.2&67.0&96.0&98.0&51.0&45.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CATCH}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&21.7&22.8&24.2&33.3&20.7&18.8&47.3&19.0&17.8&15.3&35.5&20.5&48.2&52.6&5.6&8.6\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&48.4&37.0&39.7&56.9&41.5&40.6&77.3&41.8&40.5&25.2&57.8&31.0&90.8&92.0&17.0&24.2\\
&\textbf{Tone}&65.1&66.0&74.0&72.3&52.0&42.2&76.7&42.2&53.8&43.5&81.0&40.8&81.8&79.8&48.2&48.2\\
&\textbf{Word Choice}&65.1&64.2&63.2&76.9&48.0&50.5&76.0&38.5&45.2&42.2&81.8&42.5&87.5&88.5&37.5&35.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&65.9&73.0&72.1&79.2&75.5&68.8&84.7&66.5&63.5&56.0&87.8&68.2&96.2&96.8&55.2&51.5\\
&\textbf{Gender}&69.0&71.5&67.6&81.5&77.0&70.3&86.0&64.8&61.2&55.2&87.0&69.8&95.2&97.2&49.2&48.0\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{Mistralv3}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&69.8&54.0&34.3&30.8&70.0&74.0&49.3&43.0&49.5&49.5&72.5&55.0&42.0&60.0&58.5&50.0\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&65.6&56.2&37.3&53.3&55.3&64.2&42.7&44.2&53.5&45.2&62.0&54.8&44.3&59.2&53.0&51.5\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&61.9&53.8&38.7&58.5&51.5&57.8&42.7&44.8&53.0&47.5&57.0&54.2&49.2&52.5&54.2&53.5\\
&\textbf{Tone}&65.9&57.0&33.8&46.2&57.0&65.1&53.3&45.0&48.5&49.0&69.2&63.2&42.5&60.8&58.8&53.2\\
&\textbf{Word Choice}&65.1&51.5&36.8&53.1&58.5&67.7&52.0&46.0&51.0&51.2&72.5&56.5&42.5&59.5&55.5&50.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&65.9&53.5&40.7&53.1&61.5&70.3&54.0&40.5&53.8&46.8&68.2&44.2&44.5&61.5&59.8&53.8\\
&\textbf{Gender}&64.3&53.8&37.7&55.4&54.5&71.4&48.0&41.2&55.8&45.8&66.0&42.0&44.5&60.0&54.2&53.8\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
        \toprule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{Llama3}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&73.0&49.5&40.2&41.5&77.0&85.4&70.7&49.5&45.5&58.0&74.0&66.5&30.5&71.0&56.0&53.0\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&57.1&54.8&45.1&52.8&63.3&74.7&61.3&47.3&49.7&52.2&51.5&57.0&39.7&60.2&57.3&52.3\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&56.3&56.8&45.6&54.6&65.0&65.1&56.0&43.8&49.2&49.0&50.2&50.8&43.0&51.0&54.2&50.8\\
&\textbf{Tone}&63.5&50.0&47.5&48.5&67.0&81.8&61.3&43.5&44.0&53.8&65.8&64.8&39.2&62.2&58.8&50.5\\
&\textbf{Word Choice}&58.7&51.5&41.7&50.0&68.0&79.2&66.7&47.2&46.2&51.2&66.2&67.0&35.2&67.0&59.0&54.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&63.5&50.0&44.6&53.1&72.5&78.1&48.7&44.0&54.5&51.8&52.0&40.2&37.2&62.5&56.8&51.5\\
&\textbf{Gender}&62.7&49.0&44.1&56.9&71.0&73.4&46.7&49.0&56.2&52.5&51.2&40.0&36.5&62.0&52.5&53.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{BERT}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&74.6&80.0&86.3&84.6&78.0&78.1&88.0&72.5&72.5&60.5&90.5&76.5&96.5&98.5&58.5&54.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&79.4&76.5&84.6&88.2&76.0&56.6&85.3&70.3&69.0&56.8&92.0&73.2&91.5&90.7&54.2&53.8\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&60.3&77.0&81.9&79.2&75.0&63.5&84.0&69.0&66.5&55.8&89.2&74.2&94.5&94.2&54.5&52.2\\
&\textbf{Tone}&73.8&78.2&83.8&86.2&78.0&63.0&80.7&69.5&68.0&58.0&88.8&71.8&92.2&92.0&55.0&53.2\\
&\textbf{Word Choice}&76.2&77.0&81.4&81.5&74.5&58.9&84.7&69.8&68.0&57.8&90.5&71.0&93.2&94.2&56.0&54.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&50.8&74.8&77.0&81.5&82.5&72.9&90.0&69.0&68.0&61.5&88.5&74.5&95.0&96.8&54.2&53.0\\
&\textbf{Gender}&74.6&73.2&78.4&78.5&82.0&75.0&90.7&67.2&68.0&62.5&91.0&74.0&95.5&97.2&53.2&54.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DeBERTa}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&68.3&75.0&74.5&86.2&85.0&99.0&90.7&65.5&77.5&63.5&93.0&79.0&99.0&99.0&66.0&61.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&59.3&74.3&74.8&82.1&83.3&80.2&87.6&67.2&69.0&57.3&90.5&73.3&93.2&95.3&56.8&54.2\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&59.5&69.8&70.1&73.8&75.5&78.1&86.7&68.8&70.2&57.5&89.5&73.0&98.2&99.2&55.8&54.0\\
&\textbf{Tone}&69.8&75.8&75.0&79.2&78.0&84.4&85.3&68.0&75.0&58.2&88.8&75.5&94.8&96.5&57.2&58.8\\
&\textbf{Word Choice}&64.3&74.0&76.0&82.3&77.5&80.2&86.0&66.8&74.8&58.8&88.2&75.5&96.0&98.5&58.2&56.2\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&51.6&73.0&74.0&79.2&83.5&95.8&89.3&67.5&71.0&62.5&88.5&74.8&97.5&98.8&57.2&58.5\\
&\textbf{Gender}&52.4&71.2&71.1&74.6&82.0&93.8&83.3&64.8&71.2&60.2&89.5&74.0&97.5&98.8&54.5&56.8\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CMTR}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&77.8&80.0&85.3&83.1&77.0&69.8&78.7&71.5&69.0&63.0&90.0&74.5&97.5&98.5&57.0&58.0\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&76.7&75.5&82.0&84.6&71.3&55.6&85.3&70.2&66.0&59.2&92.2&72.3&88.7&90.0&55.8&53.5\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&61.9&76.0&73.0&83.8&69.0&55.7&82.7&68.0&64.0&57.2&90.2&73.0&93.2&93.5&54.8&53.2\\
&\textbf{Tone}&68.3&76.2&84.3&86.9&75.0&58.3&84.7&67.2&65.5&56.5&89.8&74.5&91.8&92.5&53.0&53.5\\
&\textbf{Word Choice}&79.4&76.5&82.4&80.0&70.5&58.3&86.7&65.2&67.5&59.8&90.2&71.0&93.0&93.8&58.0&53.5\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&70.6&73.0&73.5&81.5&78.5&70.8&85.3&69.5&64.8&57.8&88.0&75.5&94.8&96.8&53.0&53.5\\
&\textbf{Gender}&77.8&75.5&77.5&78.5&76.0&64.6&88.7&67.8&63.5&62.2&90.0&73.5&96.0&96.8&53.0&53.0\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{DisC}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&73.0&79.0&85.3&89.2&81.0&78.1&85.3&69.5&72.0&60.5&90.5&78.0&98.0&98.5&59.5&56.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&78.3&77.2&84.3&88.7&78.3&58.7&85.8&68.7&66.3&57.3&91.8&74.5&92.7&93.0&52.5&52.5\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&63.5&77.8&81.4&78.5&74.5&61.5&84.0&66.8&67.0&56.8&89.5&72.5&98.0&99.2&54.0&53.5\\
&\textbf{Tone}&72.2&77.8&83.8&86.9&76.5&59.9&81.3&70.2&67.8&58.5&88.5&73.0&95.0&94.0&55.0&53.0\\
&\textbf{Word Choice}&79.4&76.8&83.3&83.1&75.0&55.7&82.7&71.0&66.8&57.0&90.5&71.0&97.2&97.0&55.5&52.8\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&61.1&73.8&77.9&80.8&82.5&72.4&88.0&70.5&67.2&61.5&88.2&76.0&96.5&97.5&52.5&53.2\\
&\textbf{Gender}&77.0&73.2&74.0&81.5&82.5&75.5&89.3&66.2&67.5&61.8&90.2&72.5&96.8&97.5&54.2&54.5\\
\midrule[1pt]
\midrule[1pt]
\multicolumn{2}{c|}{\textsc{\textsc{CATCH}}}&\textbf{D01}&\textbf{D02}&\textbf{D03}&\textbf{D04}&\textbf{D05}&\textbf{D06}&\textbf{D07}&\textbf{D08}&\textbf{D09}&\textbf{D10}&\textbf{D11}&\textbf{D12}&\textbf{D13}&\textbf{D14}&\textbf{D15}&\textbf{D16}\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Original}}&73.0&76.5&72.5&90.8&84.0&92.7&88.0&67.5&73.5&60.0&91.5&73.5&98.0&100.0&53.0&56.5\\\midrule[1pt]
\multicolumn{2}{c|}{\textbf{Vanilla}}&75.1&76.3&81.0&84.1&74.0&59.0&87.6&66.7&63.0&57.8&91.3&73.7&91.7&90.3&55.0&55.7\\\midrule[1pt]
\multirow{3}{*}{\textbf{Explicit}}&\textbf{Sentiment}&71.4&75.2&76.0&82.3&74.0&67.7&86.0&67.5&70.2&58.0&88.2&72.5&96.8&96.5&55.8&53.8\\
&\textbf{Tone}&73.0&76.8&77.9&83.1&74.5&66.1&84.7&67.8&67.0&55.5&89.5&71.5&93.8&92.0&55.8&55.5\\
&\textbf{Word Choice}&76.2&76.0&79.9&82.3&76.0&69.3&87.3&67.0&65.2&56.0&88.0&70.2&97.0&96.5&53.5&60.0\\\midrule[1pt]
\multirow{2}{*}{\textbf{Implicit}}&\textbf{Age}&67.5&73.2&74.0&80.0&79.5&82.3&86.7&68.5&68.0&60.5&86.8&72.2&96.8&97.5&56.8&54.2\\
&\textbf{Gender}&72.2&72.5&73.0&82.3&76.0&83.9&86.0&66.5&66.8&56.2&87.8&74.2&96.8&98.8&53.2&56.8\\
\midrule[1pt]
        \bottomrule[1pt]
    \end{tabular}
